New equation of state involving Bose-Einstein condensate of antikaon for supernova and neutron star merger simulations

We compute a new equation of state table including Bose-Einstein condensate of $K^{-}$ mesons for core collapse supernova and neutron star merger simulations. Nuclei and interacting nucleons in non-uniform matter is described in an extended version of the nuclear statistical equilibrium model including excluded volume effects whereas the uniform matter at higher densities is treated in the relativistic hadron field theory with density dependent couplings. The equation of state table is generated for a wide range of density ($10^{-12}$ to $\sim 1$ fm$^{-3}$), positive charge fraction (0.01 to 0.60) and temperature (0.1 to 158.48 MeV). The impact of antikaon condensate is investigated on different thermodynamic quantities for example free energy per baryon, entropy per baryon, pressure as well as compositions of matter. Furthermore, critical temperatures of antikaon condensation and the phase diagram of matter are also studied in this article.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

